Privacy-Aware Design of Distributed MIMO ISAC Systems

Integrated Sensing and Communication (ISAC) systems raise unprecedented challenges regarding security and privacy since related applications involve the gathering of sensitive, identifiable information about people and the environment, which can lead to privacy leakage. Privacy-aware measures can steer the design of ISAC systems to prevent privacy violations. Thus, we explore this perspective for the design of distributed massive multiple-input multiple-output ISAC systems. For this purpose, we introduce an adversarial model where a malicious user exploits the interference from ISAC signals to extract sensing information. To mitigate this threat, we propose an iterative privacy-aware framework of two blocks: precoder design and access point selection. The precoder design aims to minimize the mutual information between the sensing and communication signals by imposing constraints on sensing and communication performance and maximum transmit power. The access point selection also aims to minimize the mutual information between communication and sensing signals by strategically selecting access points that transmit ISAC signals, and sensing receivers. Results show a reduction in the effectiveness of the attack measured by the probability of detection of the attacker.

==> plot.tex <==
\usetikzlibrary{plotmarks}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.45, 0.70}%{0.090, 0.250, 0.500}
\definecolor{mycolor2}{rgb}{0.90, 0.55, 0.15}%{0.950, 0.600, 0.100}
%
\begin{tikzpicture}
\begin{axis}[%
      grid=both, % draw both major and minor grids
      major grid style={gray!40, thin}, % faint gray major grid
      minor grid style={gray!10, thin}, % even fainter minor grid
      minor tick num = 1,
      xmin=0.5,xmax=15,
      ymin=0,ymax=25,
      axis y line*=left,
      xlabel={$\dfrac{\gamma_1}{\gamma_2}$},
      xlabel near ticks,
      ylabel={\color{mycolor2}Sensing SINR, $\gamma_s$},
      ylabel near ticks,
      y tick style={color=mycolor2},
      y axis line style={color=mycolor2},
      y tick label style={color=mycolor2},
      legend style={
        at={(0.5,1.1)},
        anchor=north,
        legend columns=2,      % put legend entries side by side
        /tikz/every even column/.append style={column sep=0.5cm} % extra spacing if desired
      },
      legend image post style={xscale=1}, % make legend lines longer
      legend cell align={left}
    ]
\addplot [color=mycolor2, densely dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.5	21.536128664641\\
1	21.536128664641\\
2	21.536128664641\\
4	21.536128664641\\
10	21.536128664641\\
15	21.536128664641\\
20	21.536128664641\\
};
\addlegendimage{thick, densely dotted, black}
\addlegendentry{max $\gamma_s$}

\addplot [color=mycolor2, loosely dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.5	21.1681864137076\\
1	21.1681864137076\\
2	21.1681864137076\\
4	21.1681864137076\\
10	21.1681864137076\\
15	21.1681864137076\\
20	21.1681864137076\\
};
\addlegendimage{thick, loosely dashed, black}
\addlegendentry{max $\gamma_s$ with selection}

%mark options={solid, mycolor2}
\addplot [color=mycolor2, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={mycolor2}, forget plot]
  table[row sep=crcr]{%
0.5	2.81747565575782\\
1	6.24839374238641\\
2	10.0259846185833\\
4	14.4141413266716\\
10	18.7323712949196\\
15	20.591314014585\\
20	22.0012116773423\\
};
\addlegendimage{thick, black, mark=triangle}
\addlegendentry{min MI}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.0pt, mark=x, mark options={mycolor2}, forget plot]
  table[row sep=crcr]{%
0.5 2.78259325380480\\
1 6.38318682104090\\
2 10.4892265796628\\
4 14.2959065759084\\
10 18.7455298326967\\
15 20.6022412133346\\
20 21.6944170754655\\
};
\addlegendimage{thick, black, mark=x}
\addlegendentry{min MI with selection}

\end{axis}


\begin{axis}[%
      minor tick num = 1,
      xmin = 0.5, xmax = 20,
      ymin = 0, ymax = 1,
      hide x axis,
      axis y line*=right,
      ylabel={\color{mycolor1}Probability of Detection, $P_D$},
      ylabel near ticks,
      y tick style={color=mycolor1},
      y axis line style={color=mycolor1},
      y tick label style={color=mycolor1}    
      ]
\addplot [color=mycolor1, densely dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.5	0.489333333333333\\
1	0.489333333333333\\
2	0.489333333333333\\
4	0.489333333333333\\
10	0.489333333333333\\
15	0.489333333333333\\
20	0.489333333333333\\
};

\addplot [color=mycolor1, loosely dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.5	0.325333333333333\\
1	0.325333333333333\\
2	0.325333333333333\\
4	0.325333333333333\\
10	0.325333333333333\\
15	0.325333333333333\\
20	0.325333333333333\\
};

\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={mycolor1}]
  table[row sep=crcr]{%
0.5	0.00181159420289855\\
1	0.0108695652173913\\
2	0.0307971014492754\\
4	0.0869565217391304\\
10	0.152173913043478\\
15	0.206521739130435\\
20	0.230072463768116\\
};

\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=x, mark options={mycolor1}]
  table[row sep=crcr]{%
0.5 0\\
1 0.00429184549356223\\
2 0.0214592274678112\\
4 0.0472103004291846\\
10 0.124463519313305\\
15 0.152360515021459\\
20 0.150214592274678\\
};

\end{axis}
\end{tikzpicture}%

